ReaRev: Adaptive Reasoning for Question Answering over Knowledge Graphs

Knowledge Graph Question Answering (KGQA) involves retrieving entities as answers from a Knowledge Graph (KG) using natural language queries. The challenge is to learn to reason over question-relevant KG facts that traverse KG entities and lead to the question answers. To facilitate reasoning, the question is decoded into instructions, which are dense question representations used to guide the KG traversals. However, if the derived instructions do not exactly match the underlying KG information, they may lead to reasoning under irrelevant context. Our method, termed ReaRev, introduces a new way to KGQA reasoning with respect to both instruction decoding and execution. To improve instruction decoding, we perform reasoning in an adaptive manner, where KG-aware information is used to iteratively update the initial instructions. To improve instruction execution, we emulate breadth-first search (BFS) with graph neural networks (GNNs). The BFS strategy treats the instructions as a set and allows our method to decide on their execution order on the fly. Experimental results on three KGQA benchmarks demonstrate the ReaRev's effectiveness compared with previous state-of-the-art, especially when the KG is incomplete or when we tackle complex questions. Our code is publicly available at https://github.com/cmavro/ReaRev_KGQA.

==> figures/bfs.tex <==


% Gradient Info
  
\tikzset {_x92czt2ca/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_sr6snb1xe}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_u3l53othy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_tu5fh7h56}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(47.410714285714285bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(100bp)=(1,1,0)}

% Gradient Info
  
\tikzset {_wzh9r6289/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_oxmpekkj9}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(61.160714285714285bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(100bp)=(1,1,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Shape: Grid [id:dp12301497350719126] 
\draw  [draw opacity=0][fill={rgb, 255:red, 243; green, 210; blue, 156 }  ,fill opacity=1 ] (68.59,114.67) -- (103.02,114.41) -- (103.09,123.35) -- (68.66,123.61) -- cycle ; \draw   (68.59,114.67) -- (68.66,123.61)(76.99,114.61) -- (77.06,123.54)(85.39,114.54) -- (85.46,123.48)(93.79,114.48) -- (93.85,123.42)(102.18,114.42) -- (102.25,123.35) ; \draw   (68.59,114.67) -- (103.02,114.41)(68.66,123.07) -- (103.09,122.81) ; \draw    ;
%Curve Lines [id:da9813421921037111] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (578.3,100.84) .. controls (576.67,99.41) and (576.44,97.71) .. (577.59,95.73) .. controls (578.32,93.5) and (577.48,92.12) .. (575.09,91.59) .. controls (572.66,91.28) and (571.46,89.96) .. (571.51,87.62) .. controls (571.57,85.4) and (570.32,84.29) .. (567.76,84.29) .. controls (565.49,84.6) and (564.19,83.6) .. (563.88,81.28) .. controls (563.43,78.9) and (561.98,77.89) .. (559.55,78.24) .. controls (557.49,78.88) and (556.12,78) .. (555.43,75.59) .. controls (555.06,73.4) and (553.59,72.52) .. (551.04,72.93) .. controls (548.91,73.62) and (547.59,72.87) .. (547.09,70.68) .. controls (546.54,68.47) and (544.94,67.6) .. (542.3,68.07) .. controls (540.13,68.82) and (538.72,68.08) .. (538.07,65.87) .. controls (537.38,63.66) and (535.94,62.94) .. (533.75,63.71) .. controls (531.56,64.5) and (530.1,63.8) .. (529.35,61.59) .. controls (528.58,59.39) and (527.1,58.7) .. (524.91,59.53) .. controls (522.74,60.38) and (521.01,59.6) .. (519.71,57.2) .. controls (518.88,55.03) and (517.4,54.39) .. (515.25,55.28) .. controls (513.13,56.19) and (511.66,55.58) .. (510.83,53.44) .. controls (509.99,51.3) and (508.53,50.71) .. (506.46,51.68) .. controls (503.94,52.49) and (502.27,51.84) .. (501.46,49.74) .. controls (500.64,47.65) and (499.02,47.05) .. (496.6,47.94) .. controls (494.69,49.03) and (493.14,48.48) .. (491.93,46.3) .. controls (491.16,44.28) and (489.68,43.78) .. (487.47,44.81) .. controls (485.36,45.88) and (483.77,45.39) .. (482.7,43.32) -- (478.32,42.08) -- (470.97,40.41) ;
\draw [shift={(468,40)}, rotate = 5.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp9622002846400304] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (124,103.65) .. controls (124,94.04) and (131.79,86.25) .. (141.4,86.25) -- (193.6,86.25) .. controls (203.21,86.25) and (211,94.04) .. (211,103.65) -- (211,181.6) .. controls (211,191.21) and (203.21,199) .. (193.6,199) -- (141.4,199) .. controls (131.79,199) and (124,191.21) .. (124,181.6) -- cycle ;
%Curve Lines [id:da6625890307852143] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (560,182) .. controls (557.83,184.75) and (555.01,185.95) .. (551.54,185.61) .. controls (550.89,184.08) and (549.48,184.66) .. (547.3,187.37) .. controls (547.94,188.92) and (546.53,189.5) .. (543.08,189.11) .. controls (542.45,187.56) and (541.04,188.13) .. (538.85,190.81) .. controls (539.47,192.36) and (538.06,192.91) .. (534.62,192.48) .. controls (531.21,192.01) and (529.8,192.56) .. (530.4,194.12) .. controls (528.18,196.75) and (526.77,197.29) .. (526.18,195.73) .. controls (522.79,195.22) and (521.38,195.75) .. (521.96,197.31) .. controls (519.73,199.91) and (518.32,200.43) .. (517.75,198.86) .. controls (514.38,198.31) and (511.57,199.32) .. (509.33,201.88) .. controls (509.88,203.45) and (508.48,203.94) .. (505.13,203.35) .. controls (504.58,201.78) and (503.18,202.26) .. (500.92,204.79) .. controls (501.46,206.37) and (500.06,206.84) .. (496.73,206.2) .. controls (496.2,204.62) and (494.81,205.08) .. (492.54,207.58) .. controls (490.25,210.07) and (488.86,210.52) .. (488.35,208.93) .. controls (485.06,208.23) and (483.66,208.67) .. (484.16,210.26) .. controls (481.87,212.72) and (480.47,213.15) .. (479.98,211.56) .. controls (476.72,210.81) and (473.94,211.65) .. (471.64,214.08) .. controls (472.11,215.67) and (470.73,216.08) .. (467.48,215.29) .. controls (467.01,213.69) and (465.63,214.09) .. (463.32,216.48) .. controls (463.77,218.09) and (462.39,218.48) .. (459.17,217.65) .. controls (455.97,216.8) and (454.59,217.18) .. (455.02,218.79) .. controls (452.69,221.14) and (451.32,221.51) .. (450.89,219.9) .. controls (447.71,219.01) and (444.96,219.72) .. (442.63,222.04) .. controls (443.04,223.66) and (441.66,224.01) .. (438.51,223.08) .. controls (438.11,221.46) and (436.74,221.8) .. (434.4,224.09) .. controls (434.79,225.71) and (433.42,226.04) .. (430.29,225.07) .. controls (427.18,224.08) and (425.82,224.4) .. (426.19,226.03) .. controls (423.83,228.28) and (422.47,228.59) .. (422.1,226.96) .. controls (419.03,225.94) and (416.31,226.54) .. (413.95,228.76) .. controls (414.3,230.39) and (412.94,230.67) .. (409.89,229.62) .. controls (409.54,227.99) and (408.19,228.26) .. (405.83,230.45) .. controls (403.46,232.63) and (402.11,232.9) .. (401.78,231.26) .. controls (398.77,230.15) and (397.43,230.42) .. (397.74,232.05) .. controls (395.36,234.2) and (392.68,234.7) .. (389.69,233.56) .. controls (389.4,231.92) and (388.06,232.16) .. (385.68,234.28) .. controls (383.3,236.39) and (381.97,236.62) .. (381.68,234.97) .. controls (378.75,233.78) and (377.42,234) .. (377.69,235.64) .. controls (375.3,237.72) and (372.66,238.15) .. (369.75,236.92) .. controls (369.49,235.27) and (368.17,235.47) .. (365.79,237.52) .. controls (366.04,239.17) and (364.72,239.37) .. (361.84,238.11) .. controls (358.99,236.83) and (357.67,237.02) .. (357.9,238.67) .. controls (355.51,240.68) and (352.89,241.03) .. (350.06,239.72) .. controls (349.85,238.07) and (348.55,238.23) .. (346.16,240.22) .. controls (343.77,242.19) and (342.47,242.35) .. (342.27,240.69) .. controls (339.5,239.34) and (338.2,239.49) .. (338.39,241.15) .. controls (336,243.1) and (333.43,243.38) .. (330.68,241.99) .. controls (330.51,240.34) and (329.23,240.47) .. (326.84,242.39) .. controls (324.45,244.3) and (323.17,244.42) .. (323.01,242.76) .. controls (320.32,241.33) and (317.78,241.56) .. (315.4,243.44) .. controls (315.54,245.1) and (314.28,245.2) .. (311.61,243.75) .. controls (308.97,242.28) and (307.71,242.38) .. (307.84,244.05) .. controls (305.45,245.89) and (302.95,246.06) .. (300.34,244.57) .. controls (300.23,242.91) and (298.98,242.99) .. (296.61,244.81) .. controls (294.22,246.62) and (292.98,246.69) .. (292.89,245.03) .. controls (290.34,243.5) and (287.88,243.62) .. (285.51,245.4) .. controls (285.58,247.07) and (284.36,247.12) .. (281.84,245.56) .. controls (279.34,243.99) and (278.12,244.04) .. (278.18,245.71) .. controls (275.81,247.46) and (273.39,247.53) .. (270.92,245.94) .. controls (270.88,244.27) and (269.68,244.3) .. (267.32,246.03) .. controls (264.95,247.74) and (263.76,247.77) .. (263.73,246.1) .. controls (261.32,244.47) and (258.95,244.51) .. (256.6,246.2) .. controls (254.25,247.88) and (253.07,247.89) .. (253.06,246.22) .. controls (250.71,244.56) and (248.37,244.56) .. (246.04,246.22) .. controls (246.03,247.89) and (244.86,247.88) .. (242.55,246.19) .. controls (240.26,244.5) and (237.96,244.46) .. (235.63,246.09) .. controls (235.6,247.76) and (234.45,247.73) .. (232.2,246.01) .. controls (229.97,244.29) and (228.83,244.26) .. (228.78,245.93) .. controls (226.47,247.52) and (224.21,247.45) .. (222.01,245.7) .. controls (219.84,243.95) and (218.73,243.9) .. (218.66,245.57) .. controls (216.35,247.13) and (214.13,247.02) .. (212,245.25) .. controls (209.89,243.47) and (208.79,243.41) .. (208.7,245.07) .. controls (206.41,246.61) and (204.24,246.48) .. (202.17,244.68) .. controls (200.13,242.87) and (197.98,242.71) .. (195.71,244.22) .. controls (195.59,245.89) and (194.53,245.81) .. (192.52,243.98) .. controls (190.54,242.14) and (188.43,241.96) .. (186.19,243.44) .. controls (186.04,245.1) and (185,245.01) .. (183.06,243.16) .. controls (181.15,241.3) and (179.08,241.1) .. (176.86,242.55) .. controls (174.63,243.99) and (173.61,243.88) .. (173.79,242.22) .. controls (171.95,240.34) and (169.93,240.11) .. (167.73,241.54) .. controls (165.53,242.95) and (163.54,242.71) .. (161.75,240.81) .. controls (160,238.9) and (159.02,238.78) .. (158.8,240.43) .. controls (156.62,241.82) and (154.68,241.55) .. (152.97,239.63) .. controls (151.29,237.71) and (149.38,237.43) .. (147.23,238.79) .. controls (145.08,240.15) and (143.2,239.86) .. (141.58,237.91) .. controls (141.85,236.26) and (140.92,236.11) .. (138.8,237.46) .. controls (136.68,238.79) and (134.85,238.47) .. (133.3,236.52) .. controls (131.79,234.55) and (130,234.23) .. (127.91,235.54) .. controls (125.82,236.84) and (124.06,236.5) .. (122.62,234.52) .. controls (121.21,232.54) and (119.48,232.19) .. (117.43,233.47) .. controls (115.38,234.74) and (113.69,234.38) .. (112.36,232.39) .. controls (111.05,230.39) and (109.39,230.02) .. (107.38,231.27) .. controls (105.37,232.51) and (103.75,232.13) .. (102.52,230.12) .. controls (101.33,228.11) and (99.74,227.72) .. (97.77,228.95) .. controls (95.8,230.16) and (94.25,229.76) .. (93.13,227.75) .. controls (92.05,225.73) and (90.54,225.32) .. (88.61,226.52) .. controls (86.68,227.71) and (85.21,227.29) .. (84.2,225.26) .. controls (83.24,223.24) and (81.81,222.82) .. (79.91,223.99) .. controls (78.02,225.15) and (76.63,224.72) .. (75.74,222.69) .. controls (73.57,220.23) and (71.57,219.57) .. (69.72,220.7) .. controls (67.87,221.83) and (66.59,221.38) .. (65.86,219.36) .. controls (65.17,217.34) and (63.32,216.66) .. (60.3,217.31) .. controls (58.5,218.4) and (57.32,217.94) .. (56.75,215.93) .. controls (55.12,213.46) and (53.43,212.76) .. (51.68,213.83) .. controls (49.93,214.88) and (48.33,214.17) .. (46.9,211.7) .. controls (46.59,209.72) and (45.1,209.01) .. (42.43,209.56) .. controls (40.72,210.57) and (39.33,209.85) .. (38.26,207.41) .. controls (37.35,205) and (36.07,204.28) .. (34.41,205.25) .. controls (31.94,205.7) and (30.39,204.73) .. (29.78,202.36) .. controls (29.35,200.04) and (28,199.08) .. (25.73,199.47) .. controls (23.47,199.8) and (22.32,198.84) .. (22.28,196.61) .. controls (22.03,194.04) and (20.88,192.86) .. (18.83,193.07) .. controls (16.38,192.62) and (15.43,191.24) .. (15.98,188.92) -- (15.35,187.56) -- (14.86,180.46) ;
\draw [shift={(16,178)}, rotate = 122.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7913219432113128] 
\draw    (31.05,147.6) -- (49,148.19) ;
\draw [shift={(51,148.25)}, rotate = 181.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp9420927251479791] 
\draw  [draw opacity=0][shading=_sr6snb1xe,_x92czt2ca] (5,128.25) -- (28.07,128.25) -- (28.07,167.25) -- (5,167.25) -- cycle ; \draw   (5,128.25) -- (5,167.25)(12.65,128.25) -- (12.65,167.25)(20.29,128.25) -- (20.29,167.25)(27.94,128.25) -- (27.94,167.25) ; \draw   (5,128.25) -- (28.07,128.25)(5,135.9) -- (28.07,135.9)(5,143.54) -- (28.07,143.54)(5,151.19) -- (28.07,151.19)(5,158.84) -- (28.07,158.84)(5,166.49) -- (28.07,166.49) ; \draw    ;
%Straight Lines [id:da413615622721901] 
\draw    (107,118.37) -- (124,119.16) ;
\draw [shift={(126,119.25)}, rotate = 182.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03988981372243239] 
\draw    (168.13,125.17) -- (171.78,115.35) ;
%Shape: Ellipse [id:dp9532286670666776] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (150.38,119.03) .. controls (150.38,117) and (152.21,115.35) .. (154.47,115.35) .. controls (156.74,115.35) and (158.57,117) .. (158.57,119.03) .. controls (158.57,121.06) and (156.74,122.71) .. (154.47,122.71) .. controls (152.21,122.71) and (150.38,121.06) .. (150.38,119.03) -- cycle ;
%Shape: Ellipse [id:dp649206083273062] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (167.68,111.67) .. controls (167.68,109.64) and (169.51,107.99) .. (171.78,107.99) .. controls (174.04,107.99) and (175.88,109.64) .. (175.88,111.67) .. controls (175.88,113.71) and (174.04,115.35) .. (171.78,115.35) .. controls (169.51,115.35) and (167.68,113.71) .. (167.68,111.67) -- cycle ;
%Shape: Ellipse [id:dp6820235236912939] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (181.34,127.21) .. controls (181.34,125.18) and (183.17,123.53) .. (185.44,123.53) .. controls (187.7,123.53) and (189.54,125.18) .. (189.54,127.21) .. controls (189.54,129.24) and (187.7,130.89) .. (185.44,130.89) .. controls (183.17,130.89) and (181.34,129.24) .. (181.34,127.21) -- cycle ;
%Shape: Ellipse [id:dp9453675722049208] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (172.23,142.74) .. controls (172.23,140.71) and (174.07,139.07) .. (176.33,139.07) .. controls (178.59,139.07) and (180.43,140.71) .. (180.43,142.74) .. controls (180.43,144.78) and (178.59,146.42) .. (176.33,146.42) .. controls (174.07,146.42) and (172.23,144.78) .. (172.23,142.74) -- cycle ;
%Shape: Ellipse [id:dp6458008260407377] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.47,140.29) .. controls (149.47,138.26) and (151.3,136.61) .. (153.56,136.61) .. controls (155.83,136.61) and (157.66,138.26) .. (157.66,140.29) .. controls (157.66,142.32) and (155.83,143.97) .. (153.56,143.97) .. controls (151.3,143.97) and (149.47,142.32) .. (149.47,140.29) -- cycle ;
%Shape: Ellipse [id:dp9660875350255136] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (164.04,128.84) .. controls (164.04,126.81) and (165.87,125.17) .. (168.13,125.17) .. controls (170.4,125.17) and (172.23,126.81) .. (172.23,128.84) .. controls (172.23,130.88) and (170.4,132.52) .. (168.13,132.52) .. controls (165.87,132.52) and (164.04,130.88) .. (164.04,128.84) -- cycle ;
%Straight Lines [id:da8924576893814651] 
\draw    (181.34,127.21) -- (171.78,115.35) ;
%Straight Lines [id:da3256063761425665] 
\draw    (176.33,139.07) -- (181.34,127.21) ;
%Straight Lines [id:da2864737503494408] 
\draw    (176.33,139.07) -- (168.13,132.52) ;
%Straight Lines [id:da10317587870865741] 
\draw    (181.34,127.21) -- (158.57,119.03) ;
%Straight Lines [id:da954351264720793] 
\draw    (153.56,136.61) -- (171.78,115.35) ;
%Straight Lines [id:da33529755283888885] 
\draw    (153.56,136.61) -- (154.47,122.71) ;
%Shape: Rectangle [id:dp8363036474074477] 
\draw   (139.9,99) -- (195,99) -- (195,155.01) -- (139.9,155.01) -- cycle ;
%Shape: Grid [id:dp061090069125577795] 
\draw  [draw opacity=0][shading=_tu5fh7h56,_u3l53othy] (560.65,127.84) -- (583.72,127.84) -- (583.72,166.84) -- (560.65,166.84) -- cycle ; \draw   (560.65,127.84) -- (560.65,166.84)(568.3,127.84) -- (568.3,166.84)(575.94,127.84) -- (575.94,166.84)(583.59,127.84) -- (583.59,166.84) ; \draw   (560.65,127.84) -- (583.72,127.84)(560.65,135.49) -- (583.72,135.49)(560.65,143.13) -- (583.72,143.13)(560.65,150.78) -- (583.72,150.78)(560.65,158.43) -- (583.72,158.43)(560.65,166.07) -- (583.72,166.07) ; \draw    ;
%Shape: Grid [id:dp8522881784019101] 
\draw  [draw opacity=0][fill={rgb, 255:red, 197; green, 129; blue, 16 }  ,fill opacity=1 ] (66.49,175.31) -- (100.92,175.31) -- (100.92,184.25) -- (66.49,184.25) -- cycle ; \draw   (66.49,175.31) -- (66.49,184.25)(74.89,175.31) -- (74.89,184.25)(83.29,175.31) -- (83.29,184.25)(91.69,175.31) -- (91.69,184.25)(100.08,175.31) -- (100.08,184.25) ; \draw   (66.49,175.31) -- (100.92,175.31)(66.49,183.71) -- (100.92,183.71) ; \draw    ;
%Shape: Grid [id:dp755195150544788] 
\draw  [draw opacity=0][fill={rgb, 255:red, 243; green, 210; blue, 156 }  ,fill opacity=1 ] (371.56,24.5) -- (405.99,24.5) -- (405.99,33.44) -- (371.56,33.44) -- cycle ; \draw   (371.56,24.5) -- (371.56,33.44)(379.96,24.5) -- (379.96,33.44)(388.35,24.5) -- (388.35,33.44)(396.75,24.5) -- (396.75,33.44)(405.15,24.5) -- (405.15,33.44) ; \draw   (371.56,24.5) -- (405.99,24.5)(371.56,32.9) -- (405.99,32.9) ; \draw    ;
%Straight Lines [id:da8920799489799442] 
\draw    (179.5,24.25) -- (232,24.25) ;
\draw [shift={(234,24.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp517996148003179] 
\draw   (253.5,188.76) -- (252.49,106.55) -- (277.5,106.24) -- (278.51,188.45) -- cycle ;
%Straight Lines [id:da8338648927095247] 
\draw    (280,148.25) -- (304,149.17) ;
\draw [shift={(306,149.25)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4018195172159311] 
\draw    (338,149.37) -- (355,150.16) ;
\draw [shift={(357,150.25)}, rotate = 182.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06503905357373552] 
\draw    (105,180.72) -- (122,181.51) ;
\draw [shift={(124,181.6)}, rotate = 182.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp06140211269419771] 
\draw  [draw opacity=0][fill={rgb, 255:red, 197; green, 129; blue, 16 }  ,fill opacity=1 ] (446.49,26.31) -- (480.92,26.31) -- (480.92,35.25) -- (446.49,35.25) -- cycle ; \draw   (446.49,26.31) -- (446.49,35.25)(454.89,26.31) -- (454.89,35.25)(463.29,26.31) -- (463.29,35.25)(471.69,26.31) -- (471.69,35.25)(480.08,26.31) -- (480.08,35.25) ; \draw   (446.49,26.31) -- (480.92,26.31)(446.49,34.71) -- (480.92,34.71) ; \draw    ;
%Shape: Rectangle [id:dp7452421612151792] 
\draw   (56,79.25) -- (286,79.25) -- (286,210) -- (56,210) -- cycle ;
%Straight Lines [id:da30453033018090125] 
\draw    (215.05,117.6) -- (233,118.19) ;
\draw [shift={(235,118.25)}, rotate = 181.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5396905567008361] 
\draw    (218.05,180.6) -- (236,181.19) ;
\draw [shift={(238,181.25)}, rotate = 181.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp2733651239044512] 
\draw  [draw opacity=0][shading=_oxmpekkj9,_wzh9r6289] (309,127.25) -- (332.07,127.25) -- (332.07,166.25) -- (309,166.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (309,127.25) -- (309,166.25)(316.65,127.25) -- (316.65,166.25)(324.29,127.25) -- (324.29,166.25)(331.94,127.25) -- (331.94,166.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (309,127.25) -- (332.07,127.25)(309,134.9) -- (332.07,134.9)(309,142.54) -- (332.07,142.54)(309,150.19) -- (332.07,150.19)(309,157.84) -- (332.07,157.84)(309,165.49) -- (332.07,165.49) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da0962672706031793] 
\draw    (532,146.37) -- (549,147.16) ;
\draw [shift={(551,147.25)}, rotate = 182.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6555712129609208] 
\draw   (360,123) -- (523,123) -- (523,165) -- (360,165) -- cycle ;
%Shape: Rectangle [id:dp436816208866188] 
\draw   (245,3) -- (316,3) -- (316,43) -- (245,43) -- cycle ;
%Straight Lines [id:da43005173327237634] 
\draw    (325.46,24.5) -- (353,24.97) ;
\draw [shift={(355,25)}, rotate = 180.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3535111198720924] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (356.23,11.13) .. controls (356.23,7.19) and (359.42,4) .. (363.36,4) -- (480.1,4) .. controls (484.04,4) and (487.23,7.19) .. (487.23,11.13) -- (487.23,32.52) .. controls (487.23,36.46) and (484.04,39.65) .. (480.1,39.65) -- (363.36,39.65) .. controls (359.42,39.65) and (356.23,36.46) .. (356.23,32.52) -- cycle ;
%Straight Lines [id:da742694082319693] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (343,38) -- (271.76,76.06) ;
\draw [shift={(270,77)}, rotate = 331.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da863369057145265] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (376,43) -- (376,116) ;
\draw [shift={(376,118)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6770617319905734] 
\draw    (593,148.37) -- (610,149.16) ;
\draw [shift={(612,149.25)}, rotate = 182.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp2590933847481167] 
\draw   (614,97.6) .. controls (614,93.4) and (617.4,90) .. (621.6,90) -- (644.4,90) .. controls (648.6,90) and (652,93.4) .. (652,97.6) -- (652,197.4) .. controls (652,201.6) and (648.6,205) .. (644.4,205) -- (621.6,205) .. controls (617.4,205) and (614,201.6) .. (614,197.4) -- cycle ;

% Text Node
\draw (13,15.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ Question: ``Which are ...?''}};
% Text Node
\draw (75.86,95.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.57]  {$i^{( 1)}$};
% Text Node
\draw (81.58,133.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (132.9,171.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ GNN layer}};
% Text Node
\draw (576,109.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$H^{\text{out}}$};
% Text Node
\draw (378.95,5.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i^{( 1)}$};
% Text Node
\draw (73.57,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i^{( K)}$};
% Text Node
\draw (419.58,11.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (493.35,16.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ $K$ instructions}};
% Text Node
\draw (13,107.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$H^{\text{in}}$};
% Text Node
\draw (256.42,164.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-268.88] [align=left] {Fuse};
% Text Node
\draw (453.57,7.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i^{( K)}$};
% Text Node
\draw (215.58,138.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (320,106.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$H^{( 1)}$};
% Text Node
\draw (113,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reasoning Step};
% Text Node
\draw (370,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$L-1$ Reasoning Steps};
% Text Node
\draw (247,16) node [anchor=north west][inner sep=0.55pt]   [align=center] {{Decoding}};
% Text Node
\draw (487,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T\times$ Adaptive Stages};
% Text Node
%\draw (484,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T\times$ Adaptation stages};
% Text Node
\draw (620,188) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=center] {{\small Answer}\\{\small Classification}};


\end{tikzpicture}

==> figures/ex0_intro.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.60pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,311); %set diagram left start at 0, and has height of 311

%Shape: Circle [id:dp4202883122823482] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (129,155) .. controls (129,150.58) and (132.58,147) .. (137,147) .. controls (141.42,147) and (145,150.58) .. (145,155) .. controls (145,159.42) and (141.42,163) .. (137,163) .. controls (132.58,163) and (129,159.42) .. (129,155) -- cycle ;
%Shape: Circle [id:dp9151299223492708] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (68,77) .. controls (68,72.58) and (71.58,69) .. (76,69) .. controls (80.42,69) and (84,72.58) .. (84,77) .. controls (84,81.42) and (80.42,85) .. (76,85) .. controls (71.58,85) and (68,81.42) .. (68,77) -- cycle ;
%Shape: Circle [id:dp5656175692891405] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (41,134) .. controls (41,129.58) and (44.58,126) .. (49,126) .. controls (53.42,126) and (57,129.58) .. (57,134) .. controls (57,138.42) and (53.42,142) .. (49,142) .. controls (44.58,142) and (41,138.42) .. (41,134) -- cycle ;
%Straight Lines [id:da25547590662477626] 
\draw    (165,115) -- (84,84) ;
%Straight Lines [id:da39033087448910875] 
\draw    (256,221) -- (222,221) ;
%Shape: Circle [id:dp5631483656704255] 
\draw  [fill={rgb, 255:red, 194; green, 19; blue, 254 }  ,fill opacity=1 ] (154,209) .. controls (154,204.58) and (157.58,201) .. (162,201) .. controls (166.42,201) and (170,204.58) .. (170,209) .. controls (170,213.42) and (166.42,217) .. (162,217) .. controls (157.58,217) and (154,213.42) .. (154,209) -- cycle ;
%Straight Lines [id:da7870880701785672] 
\draw    (84,84) -- (129,148) ;
%Shape: Circle [id:dp683554764680097] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (167,82) .. controls (167,77.58) and (170.58,74) .. (175,74) .. controls (179.42,74) and (183,77.58) .. (183,82) .. controls (183,86.42) and (179.42,90) .. (175,90) .. controls (170.58,90) and (167,86.42) .. (167,82) -- cycle ;
%Straight Lines [id:da33671786714874186] 
\draw    (64,187) -- (49,142) ;
%Shape: Circle [id:dp9954025773852062] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (56,195) .. controls (56,190.58) and (59.58,187) .. (64,187) .. controls (68.42,187) and (72,190.58) .. (72,195) .. controls (72,199.42) and (68.42,203) .. (64,203) .. controls (59.58,203) and (56,199.42) .. (56,195) -- cycle ;
%Straight Lines [id:da4831120759717997] 
\draw    (84,77) -- (167,82) ;
%Straight Lines [id:da9585425183700516] 
\draw    (162,201) -- (142,160) ;
%Shape: Circle [id:dp5013756819905524] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (164,123) .. controls (164,118.58) and (167.58,115) .. (172,115) .. controls (176.42,115) and (180,118.58) .. (180,123) .. controls (180,127.42) and (176.42,131) .. (172,131) .. controls (167.58,131) and (164,127.42) .. (164,123) -- cycle ;
%Straight Lines [id:da06400423001386835] 
\draw    (142,150) -- (164,123) ;
%Straight Lines [id:da006500669556685823] 
\draw    (49,126) -- (76,85) ;
%Curve Lines [id:da8766655855101597] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (81,93) .. controls (62.38,113.58) and (61.05,143.76) .. (63.82,184.49) ;
\draw [shift={(64,187)}, rotate = 265.91] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(81,93)}, rotate = 312.14] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Curve Lines [id:da40901929579954577] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (84,84) .. controls (123,176.63) and (140.14,171.34) .. (153.02,206.23) ;
\draw [shift={(154,209)}, rotate = 251.11] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(84,84)}, rotate = 247.17] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da095527716295007] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (9,251) -- (44,251.92) ;
\draw [shift={(47,252)}, rotate = 181.51] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7179939481715667] 
\draw    (282,25) -- (282,42) ;
\draw [shift={(282,44)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9785168567808706] 
\draw   (256,45) -- (331,45) -- (331,88) -- (256,88) -- cycle ;

% Text Node
\draw (149,150) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\normalsize Pulp Fiction}}};
% Text Node
\draw (2,48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\normalsize Q. Tarantino}}};
% Text Node
\draw (2,140) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\normalsize Kill Bill}}};
% Text Node
\draw (2,3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Q}: ``\textit{Which year are Q.Tarantino's movies directed?}''\\\textbf{A}: \ 2003, 1994};
% Text Node
\draw (260,213) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {KG links};
% Text Node
\draw (45,213) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\normalsize 2003}}};
% Text Node
\draw (20.5,94.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\normalsize direct}}};
% Text Node
\draw (172,59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\normalsize 1963}}};
% Text Node
\draw (29,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\normalsize date}}};
% Text Node
\draw (116,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\normalsize date}}};
% Text Node
\draw (164,220) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\normalsize 1994}}};
% Text Node
\draw (127.5,82.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\normalsize cast}}};
% Text Node
\draw (157,173.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\normalsize aired on}}};
% Text Node
\draw (132,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\normalsize act}}};
% Text Node
\draw (185,98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\normalsize U.Thurman}}};
% Text Node
\draw (55,244) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {correct KG traversals};
% Text Node
\draw (258,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\small instruction}}\\\textbf{{\small decoding}}};
% Text Node
\draw (258,91.4) node [anchor=north west][inner sep=0.75pt]    {$\left\{i^{( 1)} ,\ i^{( 2)}\right\}$};

% Text Node
\draw (78.5,124.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\normalsize direct}}};
% Text Node

% Text Node
\draw (10,265) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Execution $i^{(1)} \xrightarrow{} i^{(2)}$  \ding{55} : Tarantino$\xrightarrow{\text{date}}$ \ding{55}};

\draw (10,290) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] { Execution $i^{(2)} \xrightarrow{} i^{(1)}$  \ding{51} : Tarantino$\xrightarrow{ \text{direct}}$Kill Bill$\xrightarrow{\text{date}}$2003 \ding{51}};

\draw (10,315) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Decoding \ding{55}: Tarantino$\xrightarrow{\text{direct}}\xrightarrow{\text{aired on}}$ \ding{55}};

\end{tikzpicture}

==> figures/ex2_intro.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,311); %set diagram left start at 0, and has height of 311

%Shape: Circle [id:dp5233910188940951] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (183,164) .. controls (183,159.58) and (186.58,156) .. (191,156) .. controls (195.42,156) and (199,159.58) .. (199,164) .. controls (199,168.42) and (195.42,172) .. (191,172) .. controls (186.58,172) and (183,168.42) .. (183,164) -- cycle ;
%Shape: Circle [id:dp37517679675944193] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (68,77) .. controls (68,72.58) and (71.58,69) .. (76,69) .. controls (80.42,69) and (84,72.58) .. (84,77) .. controls (84,81.42) and (80.42,85) .. (76,85) .. controls (71.58,85) and (68,81.42) .. (68,77) -- cycle ;
%Shape: Circle [id:dp660050299549608] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (41,134) .. controls (41,129.58) and (44.58,126) .. (49,126) .. controls (53.42,126) and (57,129.58) .. (57,134) .. controls (57,138.42) and (53.42,142) .. (49,142) .. controls (44.58,142) and (41,138.42) .. (41,134) -- cycle ;
%Straight Lines [id:da7151024778015127] 
\draw    (165,115) -- (84,84) ;
%Straight Lines [id:da7584376302273308] 
\draw    (256,221) -- (222,221) ;
%Straight Lines [id:da6712927714263648] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (254,237) -- (220,238) ;
%Shape: Circle [id:dp011894134764609765] 
\draw  [fill={rgb, 255:red, 194; green, 19; blue, 254 }  ,fill opacity=1 ] (154,209) .. controls (154,204.58) and (157.58,201) .. (162,201) .. controls (166.42,201) and (170,204.58) .. (170,209) .. controls (170,213.42) and (166.42,217) .. (162,217) .. controls (157.58,217) and (154,213.42) .. (154,209) -- cycle ;
%Straight Lines [id:da6699354641000177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (84,84) -- (183,164) ;
%Shape: Circle [id:dp775567006038586] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (167,82) .. controls (167,77.58) and (170.58,74) .. (175,74) .. controls (179.42,74) and (183,77.58) .. (183,82) .. controls (183,86.42) and (179.42,90) .. (175,90) .. controls (170.58,90) and (167,86.42) .. (167,82) -- cycle ;
%Straight Lines [id:da4653954280535606] 
\draw    (64,187) -- (49,142) ;
%Shape: Circle [id:dp45935391728758024] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (56,195) .. controls (56,190.58) and (59.58,187) .. (64,187) .. controls (68.42,187) and (72,190.58) .. (72,195) .. controls (72,199.42) and (68.42,203) .. (64,203) .. controls (59.58,203) and (56,199.42) .. (56,195) -- cycle ;
%Straight Lines [id:da7648772228367455] 
\draw    (84,77) -- (167,82) ;
%Straight Lines [id:da10583392496828892] 
\draw    (162,201) -- (182,170) ;
%Shape: Circle [id:dp8378644088512912] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (164,123) .. controls (164,118.58) and (167.58,115) .. (172,115) .. controls (176.42,115) and (180,118.58) .. (180,123) .. controls (180,127.42) and (176.42,131) .. (172,131) .. controls (167.58,131) and (164,127.42) .. (164,123) -- cycle ;
%Straight Lines [id:da8376741483358208] 
\draw    (191,156) -- (172,131) ;
%Straight Lines [id:da16227142139026052] 
\draw    (49,126) -- (76,85) ;
%Curve Lines [id:da7972746162687756] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (81,93) .. controls (62.38,113.58) and (61.05,143.76) .. (63.82,184.49) ;
\draw [shift={(64,187)}, rotate = 265.91] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(81,93)}, rotate = 312.14] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Curve Lines [id:da8423563875704101] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (85,89) .. controls (268.26,108.6) and (151.88,153.17) .. (148.09,197.3) ;
\draw [shift={(148,200)}, rotate = 268.73] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(85,89)}, rotate = 186.1] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da8527311898303163] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (9,251) -- (44,251.92) ;
\draw [shift={(47,252)}, rotate = 181.51] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2820706487749116] 
\draw    (282,25) -- (282,42) ;
\draw [shift={(282,44)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7969800505236877] 
\draw   (256,45) -- (331,45) -- (331,88) -- (256,88) -- cycle ;

% Text Node
\draw (200,157) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\small Pulp Fiction}}};
% Text Node
\draw (2,60) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\small Q. Tarantino}}};
% Text Node
\draw (2,140) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\small Kill Bill}}};
% Text Node
\draw (2,3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Q}: ``\textit{Which year are Q.Tarantino's movies directed?}''\\\textbf{A}: \ 2003, 1994};
% Text Node
\draw (260,213) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {KG links};
% Text Node
\draw (259,228) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {missing links};
% Text Node
\draw (45,213) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\small 2003}}};
% Text Node
\draw (20.5,94.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\small direct}}};
% Text Node
\draw (172,59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\small 1963}}};
% Text Node
\draw (29,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\small date}}};
% Text Node
\draw (116,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\small date}}};
% Text Node
\draw (164,220) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\small 1994}}};
% Text Node
\draw (127.5,82.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\small cast}}};
% Text Node
\draw (174,188.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\small date}}};
% Text Node
\draw (187,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\small act}}};
% Text Node
\draw (180,98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\small U.Thurman}}};
% Text Node
\draw (55,244) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {correct KG traversals};
% Text Node
\draw (258,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\small instruction}}\\\textbf{{\small decoding}}};
% Text Node
\draw (258,91.4) node [anchor=north west][inner sep=0.75pt]    {$\left\{i^{( 1)} ,\ i^{( 2)}\right\}$};
% Text Node
\draw (10,265) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$i^{(1)} \xrightarrow{} i^{(2)}$: Tarantino$\xrightarrow{\text{date}}$ \ding{55}};
% Text Node
\draw (104.5,126.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\small direct}}};

\draw (90,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textit{KG}}};

% Text Node
\draw (10,285) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$i^{(2)} \xrightarrow{} i^{(1)}$: Tarantino$\xrightarrow{\text{direct}}$Kill Bill$\xrightarrow{\text{date}}$2003 \ding{51}};

\draw (10,305) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {decoding \ding{55}: Tarantino$\xrightarrow{\text{cast}}\xrightarrow{\text{act}}\xrightarrow{\text{date}}$ 1994 \ding{55}};


\end{tikzpicture}

==> figures/example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Shape: Circle [id:dp21274730268349096] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (170,158) .. controls (170,153.58) and (173.58,150) .. (178,150) .. controls (182.42,150) and (186,153.58) .. (186,158) .. controls (186,162.42) and (182.42,166) .. (178,166) .. controls (173.58,166) and (170,162.42) .. (170,158) -- cycle ;
%Shape: Circle [id:dp8710774434364676] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.82,182.18) .. controls (90.82,177.66) and (94.48,174) .. (99,174) .. controls (103.52,174) and (107.18,177.66) .. (107.18,182.18) .. controls (107.18,186.7) and (103.52,190.37) .. (99,190.37) .. controls (94.48,190.37) and (90.82,186.7) .. (90.82,182.18) -- cycle ;
%Shape: Circle [id:dp11763190784607858] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (290,90) .. controls (290,85.58) and (293.58,82) .. (298,82) .. controls (302.42,82) and (306,85.58) .. (306,90) .. controls (306,94.42) and (302.42,98) .. (298,98) .. controls (293.58,98) and (290,94.42) .. (290,90) -- cycle ;
%Shape: Circle [id:dp9412110075657378] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (48,132) .. controls (48,127.58) and (51.58,124) .. (56,124) .. controls (60.42,124) and (64,127.58) .. (64,132) .. controls (64,136.42) and (60.42,140) .. (56,140) .. controls (51.58,140) and (48,136.42) .. (48,132) -- cycle ;
%Shape: Circle [id:dp5140448126297492] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (104,75) .. controls (104,70.58) and (107.58,67) .. (112,67) .. controls (116.42,67) and (120,70.58) .. (120,75) .. controls (120,79.42) and (116.42,83) .. (112,83) .. controls (107.58,83) and (104,79.42) .. (104,75) -- cycle ;
%Shape: Circle [id:dp8654661992992234] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (221,72) .. controls (221,67.58) and (224.58,64) .. (229,64) .. controls (233.42,64) and (237,67.58) .. (237,72) .. controls (237,76.42) and (233.42,80) .. (229,80) .. controls (224.58,80) and (221,76.42) .. (221,72) -- cycle ;
%Shape: Circle [id:dp37276494571944396] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (205,131) .. controls (205,126.58) and (208.58,123) .. (213,123) .. controls (217.42,123) and (221,126.58) .. (221,131) .. controls (221,135.42) and (217.42,139) .. (213,139) .. controls (208.58,139) and (205,135.42) .. (205,131) -- cycle ;
%Straight Lines [id:da6564014157831537] 
\draw    (112,83) -- (172,150) ;
%Straight Lines [id:da3521374078731907] 
\draw    (237,72) -- (290,90) ;
%Straight Lines [id:da6428323195951906] 
\draw    (170,158) -- (99,174) ;
%Straight Lines [id:da631788417248744] 
\draw    (229,80) -- (213,123) ;
%Straight Lines [id:da5628466108955728] 
\draw    (120,75) -- (221,72) ;
%Straight Lines [id:da5294135465190382] 
\draw    (185,151) -- (205,131) ;
%Straight Lines [id:da21994001846868882] 
\draw    (63,139) -- (99,174) ;
%Straight Lines [id:da48904077501769727] 
\draw    (106,82) -- (56,124) ;
%Curve Lines [id:da8694971233948883] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (104.15,84.76) .. controls (74.26,128.9) and (56.82,126.74) .. (97,163) ;
\draw [shift={(97,163)}, rotate = 222.06] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(106,82)}, rotate = 123.41] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da9010416247439113] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (128.01,79.89) .. controls (168.27,78.05) and (249.9,60.58) .. (207,122) ;
\draw [shift={(207,122)}, rotate = 304.93] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(125,80)}, rotate = 358.53] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5193907448952517] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (111,189) .. controls (157.8,177.3) and (170.38,174.16) .. (208.05,146.2) ;
\draw [shift={(211,144)}, rotate = 143.13] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
\draw [shift={(111,189)}, rotate = 165.96] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Straight Lines [id:da5357587476545043] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (8,225) -- (59,225) ;
%Straight Lines [id:da31207808862974784] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (6,243) -- (57,243) ;
%Straight Lines [id:da25912026834064483] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (6,260) -- (57,260) ;
%Curve Lines [id:da5519797752643745] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (120.94,91.98) .. controls (123.27,110.16) and (152.51,166.28) .. (201,137) ;
\draw [shift={(121,88)}, rotate = 105.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

% Text Node
\draw (162,174) node [anchor=north west][inner sep=0.75pt] [font=\large][align=left] {\textit{Pulp Fiction}};
% Text Node
\draw (225,123) node [anchor=north west][inner sep=0.75pt]  [font=\large][align=left] {\textit{Uma Thurman}};
% Text Node
\draw (21,171) node [anchor=north west][inner sep=0.75pt]   [font=\large][align=left] {\textit{Samuel L.} \\\textit{Jackson}};
% Text Node
\draw (25,51) node [anchor=north west][inner sep=0.75pt] [font=\large] [align=left] {\textit{Quentin Tarantino}};
% Text Node
\draw (220,48) node [anchor=north west][inner sep=0.75pt]  [align=left] {\textit{Kill Bill I}};
% Text Node
\draw (2,5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {``Who is the director of the movie that features\\\textit{Uma Thurman} and \textit{Samuel L. Jackson}?"};
% Text Node
\draw (293,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Lucy Liu}};
% Text Node
\draw (253,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont acted}}};
% Text Node
\draw (-6,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Hateful 8}};
% Text Node
\draw (222,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont acted}}};
% Text Node
\draw (112,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont acted}}};
% Text Node
\draw (42,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont acted}}};
% Text Node
\draw (149,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont directed}}};
% Text Node
\draw (135,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont directed}}};
% Text Node
\draw (45,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont directed}}};
% Text Node
\draw (65,215) node [anchor=north west][inner sep=0.75pt]   [font=\large][align=left] {1st reasoning path: \textbf{\textcolor[rgb]{0.82,0.01,0.11}{incorrect}} reasoning };
% Text Node
\draw (60,235) node [anchor=north west][inner sep=0.75pt]   [font=\large][align=left] {2nd reasoning path: \textbf{\textcolor[rgb]{0.82,0.01,0.11}{incorrect}} reasoning };
% Text Node
\draw (60,255) node [anchor=north west][inner sep=0.75pt]   [font=\large][align=left] {3rd reasoning path: \textcolor[rgb]{0.49,0.83,0.13}{\textbf{correct}} reasoning };


\end{tikzpicture}

==> figures/example_intro.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315

%Shape: Circle [id:dp6439803648653795] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,165) .. controls (70,160.58) and (73.58,157) .. (78,157) .. controls (82.42,157) and (86,160.58) .. (86,165) .. controls (86,169.42) and (82.42,173) .. (78,173) .. controls (73.58,173) and (70,169.42) .. (70,165) -- cycle ;
%Shape: Circle [id:dp4604069096274388] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (374,126) .. controls (374,121.58) and (377.58,118) .. (382,118) .. controls (386.42,118) and (390,121.58) .. (390,126) .. controls (390,130.42) and (386.42,134) .. (382,134) .. controls (377.58,134) and (374,130.42) .. (374,126) -- cycle ;
%Shape: Circle [id:dp4509860352994186] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (93,82) .. controls (93,77.58) and (96.58,74) .. (101,74) .. controls (105.42,74) and (109,77.58) .. (109,82) .. controls (109,86.42) and (105.42,90) .. (101,90) .. controls (96.58,90) and (93,86.42) .. (93,82) -- cycle ;
%Shape: Circle [id:dp10105575109735065] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (297,161) .. controls (297,156.58) and (300.58,153) .. (305,153) .. controls (309.42,153) and (313,156.58) .. (313,161) .. controls (313,165.42) and (309.42,169) .. (305,169) .. controls (300.58,169) and (297,165.42) .. (297,161) -- cycle ;
%Shape: Circle [id:dp7387020400324142] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (147,131) .. controls (147,126.58) and (150.58,123) .. (155,123) .. controls (159.42,123) and (163,126.58) .. (163,131) .. controls (163,135.42) and (159.42,139) .. (155,139) .. controls (150.58,139) and (147,135.42) .. (147,131) -- cycle ;
%Straight Lines [id:da24865551078057258] 
\draw    (100.03,92.84) -- (78,157) ;
\draw [shift={(101,90)}, rotate = 108.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3799952122188859] 
\draw    (141.32,137.34) -- (86,165) ;
\draw [shift={(144,136)}, rotate = 153.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da677420269037508] 
\draw    (113.3,91.93) -- (148,121) ;
\draw [shift={(111,90)}, rotate = 39.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da11557903028789474] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (83.95,93.09) .. controls (57.86,132.51) and (55.2,142.57) .. (63,165) ;
\draw [shift={(63,165)}, rotate = 250.82] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(86,90)}, rotate = 123.69] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da11623928136879713] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (91,169) .. controls (138.76,157.06) and (213.25,138.19) .. (122.38,84.81) ;
\draw [shift={(121,84)}, rotate = 30.14] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(91,169)}, rotate = 165.96] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da9317994376462295] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (25,234) -- (61,234) ;
\draw [shift={(64,234)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp2476797985755146] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (320,78) .. controls (320,73.58) and (323.58,70) .. (328,70) .. controls (332.42,70) and (336,73.58) .. (336,78) .. controls (336,82.42) and (332.42,86) .. (328,86) .. controls (323.58,86) and (320,82.42) .. (320,78) -- cycle ;
%Straight Lines [id:da5497882440128325] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (328,86) -- (305,153) ;
%Straight Lines [id:da09833898100307104] 
\draw    (368.32,133.34) -- (313,161) ;
\draw [shift={(371,132)}, rotate = 153.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18721732240989253] 
\draw    (340.3,87.93) -- (375,117) ;
\draw [shift={(338,86)}, rotate = 39.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3650305135274359] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (201,11) -- (203,281) ;
%Curve Lines [id:da02270091772709648] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (87,155) .. controls (86.02,151.06) and (89.88,158.76) .. (104.33,104.52) ;
\draw [shift={(105,102)}, rotate = 104.74] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(87,155)}, rotate = 75.96] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Curve Lines [id:da5889532288396213] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (318,168) .. controls (365.76,156.06) and (440.25,137.19) .. (349.38,83.81) ;
\draw [shift={(348,83)}, rotate = 30.14] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(318,168)}, rotate = 165.96] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da7885231941609789] 
\draw    (43,281) -- (12,281) ;
\draw [shift={(46,281)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7543298049117262] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (41,302) -- (7,303) ;
%Straight Lines [id:da4884196151961706] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (26,252) -- (61,252.92) ;
\draw [shift={(64,253)}, rotate = 181.51] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da46574471153815034] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (229,240) -- (262,240) ;
\draw [shift={(262,240)}, rotate = 45] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da33127875223521297] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (298,149) -- (307,124) ;
\draw [shift={(307,124)}, rotate = 334.8] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (-7.27,0) -- (7.27,0)(0,7.27) -- (0,-7.27)   ;
%Straight Lines [id:da37583520119268865] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (228,280) -- (270,280.93) ;
\draw [shift={(273,281)}, rotate = 181.27] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (39,179) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{Pulp Fiction}};
% Text Node
\draw (117,143) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{U. Thurman}};
% Text Node
\draw (20,58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{Q. Tarantino}};
% Text Node
\draw (104,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont actor}}};
% Text Node
\draw (134,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont cast}}};
% Text Node
\draw (35,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont director}}};
% Text Node
\draw (266,175) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{Kill Bill I}};
% Text Node
\draw (365,139) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{L. Liu}};
% Text Node
\draw (247,54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{Q. Tarantino}};
% Text Node
\draw (328,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont actor}}};
% Text Node
\draw (361,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont cast}}};
% Text Node
\draw (266,103) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{{\fontfamily{ptm}\selectfont director}}};
% Text Node
\draw (215,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Inference: ``\textit{Who directed }\\\textit{Kill Bill I?}''};
% Text Node
\draw (12,6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Training: ``\textit{Who directed }\\\textit{Pulp Fiction?}'' };
% Text Node
\draw (52,274) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {KG links};
% Text Node
\draw (49,294) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {missing links};
% Text Node
\draw (3,209) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Learned KG traversals:};
% Text Node
\draw (69,246) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Our approach};
% Text Node
\draw (210,214) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Non-executable KG traversal: };
% Text Node
\draw (211,254) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Executable KG traversals:};
% Text Node
\draw (72,227) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Other approaches};
% Text Node
\draw (282,273) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Our approach};
% Text Node
\draw (282,231) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Other approaches};


\end{tikzpicture}

==> figures/frame.tex <==


% Gradient Info
  
\tikzset {_msfboylir/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7frkwhekj}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_bg6b8skjx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_npin66bje}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(50bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(100bp)=(1,1,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

%Shape: Grid [id:dp7003400171875247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 197; green, 129; blue, 16 }  ,fill opacity=1 ] (361.49,67.06) -- (395.92,67.06) -- (395.92,76) -- (361.49,76) -- cycle ; \draw   (361.49,67.06) -- (361.49,76)(369.89,67.06) -- (369.89,76)(378.29,67.06) -- (378.29,76)(386.69,67.06) -- (386.69,76)(395.08,67.06) -- (395.08,76) ; \draw   (361.49,67.06) -- (395.92,67.06)(361.49,75.46) -- (395.92,75.46) ; \draw    ;
%Shape: Grid [id:dp8418579797199486] 
\draw  [draw opacity=0][fill={rgb, 255:red, 243; green, 210; blue, 156 }  ,fill opacity=1 ] (132.56,66.25) -- (166.99,66.25) -- (166.99,75.19) -- (132.56,75.19) -- cycle ; \draw   (132.56,66.25) -- (132.56,75.19)(140.96,66.25) -- (140.96,75.19)(149.35,66.25) -- (149.35,75.19)(157.75,66.25) -- (157.75,75.19)(166.15,66.25) -- (166.15,75.19) ; \draw   (132.56,66.25) -- (166.99,66.25)(132.56,74.65) -- (166.99,74.65) ; \draw    ;
%Straight Lines [id:da7573416447833397] 
\draw    (149.35,74.65) -- (149.95,100.27) ;
\draw [shift={(150,102.27)}, rotate = 268.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5240606664228329] 
\draw    (378.29,75.46) -- (378.02,99.27) ;
\draw [shift={(378,101.27)}, rotate = 270.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9346001712305219] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (609.3,113.59) .. controls (607.57,112.52) and (607.06,110.96) .. (607.77,108.92) .. controls (607.63,106.39) and (606.33,105.22) .. (603.86,105.39) .. controls (601.67,105.94) and (600.28,105.08) .. (599.69,102.79) .. controls (598.81,100.43) and (597.32,99.67) .. (595.23,100.5) .. controls (593.13,101.36) and (591.67,100.7) .. (590.85,98.53) .. controls (589.9,96.33) and (588.29,95.67) .. (586.01,96.56) .. controls (583.7,97.47) and (581.94,96.81) .. (580.73,94.6) .. controls (580.05,92.59) and (578.49,92.04) .. (576.05,92.97) .. controls (574.23,94.12) and (572.92,93.69) .. (572.12,91.67) .. controls (570.59,89.44) and (568.89,88.9) .. (567.02,90.07) .. controls (565.14,91.24) and (563.37,90.71) .. (561.72,88.48) .. controls (560.74,86.45) and (559.29,86.03) .. (557.36,87.22) .. controls (555.43,88.41) and (553.94,87.99) .. (552.9,85.97) .. controls (551.06,83.74) and (549.16,83.23) .. (547.2,84.43) .. controls (545.24,85.64) and (543.7,85.23) .. (542.57,83.22) .. controls (541.42,81.21) and (539.85,80.81) .. (537.88,82.03) .. controls (535.9,83.25) and (534.32,82.86) .. (533.14,80.85) .. controls (531.95,78.84) and (530.36,78.46) .. (528.38,79.7) .. controls (526.4,80.94) and (524.8,80.56) .. (523.59,78.57) .. controls (522.37,76.58) and (520.77,76.21) .. (518.8,77.46) .. controls (516.84,78.73) and (515.25,78.37) .. (514.02,76.38) .. controls (512.79,74.4) and (511.21,74.05) .. (509.26,75.33) .. controls (506.54,76.44) and (504.57,76.02) .. (503.35,74.05) .. controls (502.14,72.08) and (500.58,71.75) .. (498.68,73.06) .. controls (496.8,74.37) and (495.26,74.05) .. (494.07,72.1) .. controls (492.88,70.16) and (491.37,69.85) .. (489.53,71.18) .. controls (486.97,72.37) and (485.12,72) .. (483.97,70.07) .. controls (482.84,68.15) and (481.4,67.87) .. (479.65,69.23) .. controls (477.22,70.46) and (475.47,70.13) .. (474.4,68.23) .. controls (473.34,66.34) and (471.66,66.02) .. (469.35,67.29) .. controls (467.75,68.69) and (466.14,68.4) .. (464.53,66.42) .. controls (463.58,64.55) and (462.06,64.28) .. (459.97,65.61) .. controls (457.95,66.95) and (456.24,66.66) .. (454.85,64.74) .. controls (453.52,62.83) and (451.97,62.57) .. (450.18,63.97) -- (446.66,63.42) -- (438.79,62.31) ;
\draw [shift={(436,62)}, rotate = 5.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp6653498001482345] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (83,52.33) .. controls (83,48.83) and (85.83,46) .. (89.33,46) -- (422.68,46) .. controls (426.17,46) and (429,48.83) .. (429,52.33) -- (429,71.3) .. controls (429,74.79) and (426.17,77.63) .. (422.68,77.63) -- (89.33,77.63) .. controls (85.83,77.63) and (83,74.79) .. (83,71.3) -- cycle ;
%Curve Lines [id:da21588080377584218] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (614,166) .. controls (615.71,168.12) and (615.52,170.03) .. (613.43,171.73) .. controls (611.43,172.13) and (610.56,173.59) .. (610.83,176.11) .. controls (610.94,178.42) and (609.81,179.51) .. (607.43,179.37) .. controls (605.08,179.01) and (603.57,180.02) .. (602.9,182.4) .. controls (602.82,184.35) and (601.45,185.06) .. (598.79,184.53) .. controls (596.11,183.9) and (594.55,184.57) .. (594.11,186.55) .. controls (593.56,188.54) and (591.81,189.18) .. (588.86,188.45) .. controls (587.11,187.26) and (585.84,187.66) .. (585.06,189.65) .. controls (582.81,192.03) and (580.76,192.6) .. (578.92,191.36) .. controls (577.09,190.11) and (575.63,190.47) .. (574.55,192.44) .. controls (573.4,194.41) and (571.87,194.76) .. (569.96,193.47) .. controls (568.05,192.16) and (566.45,192.49) .. (565.16,194.45) .. controls (563.81,196.4) and (562.15,196.71) .. (560.16,195.38) .. controls (558.16,194.03) and (556.42,194.33) .. (554.95,196.27) .. controls (553.42,198.2) and (551.62,198.48) .. (549.55,197.11) .. controls (547.47,195.72) and (545.61,195.99) .. (543.97,197.9) .. controls (542.28,199.81) and (541.32,199.93) .. (541.11,198.28) .. controls (538.97,196.87) and (537.02,197.12) .. (535.26,199.01) .. controls (533.45,200.9) and (531.44,201.12) .. (529.23,199.69) .. controls (527.01,198.25) and (525.99,198.36) .. (526.16,200.01) .. controls (524.25,201.88) and (522.16,202.08) .. (519.89,200.63) .. controls (517.62,199.16) and (515.48,199.35) .. (513.47,201.2) .. controls (513.61,202.86) and (512.52,202.95) .. (510.2,201.48) .. controls (507.87,199.99) and (505.66,200.16) .. (503.56,201.99) .. controls (503.68,203.65) and (502.55,203.73) .. (500.18,202.23) .. controls (497.8,200.72) and (495.52,200.87) .. (493.33,202.68) .. controls (493.44,204.34) and (492.28,204.41) .. (489.86,202.89) .. controls (487.43,201.36) and (486.26,201.42) .. (486.35,203.09) .. controls (484.08,204.88) and (481.72,205) .. (479.25,203.46) .. controls (476.78,201.91) and (475.58,201.96) .. (475.65,203.63) .. controls (473.31,205.4) and (470.89,205.5) .. (468.38,203.94) .. controls (468.31,202.27) and (467.09,202.32) .. (464.7,204.08) .. controls (462.29,205.83) and (461.05,205.88) .. (460.99,204.21) .. controls (458.45,202.62) and (455.96,202.7) .. (453.51,204.44) .. controls (453.56,206.11) and (452.3,206.14) .. (449.73,204.55) .. controls (447.15,202.94) and (445.88,202.97) .. (445.92,204.64) .. controls (443.41,206.37) and (440.85,206.42) .. (438.25,204.8) .. controls (438.22,203.14) and (436.94,203.16) .. (434.39,204.87) .. controls (431.82,206.58) and (430.52,206.6) .. (430.5,204.93) .. controls (427.87,203.3) and (426.57,203.31) .. (426.59,204.98) .. controls (423.99,206.67) and (421.37,206.7) .. (418.73,205.05) .. controls (418.72,203.38) and (417.4,203.39) .. (414.77,205.08) .. controls (412.12,206.75) and (410.8,206.76) .. (410.79,205.09) .. controls (408.13,203.43) and (405.47,203.43) .. (402.8,205.1) .. controls (402.8,206.77) and (401.46,206.76) .. (398.78,205.09) .. controls (398.79,203.42) and (397.44,203.42) .. (394.75,205.07) .. controls (392.04,206.72) and (390.7,206.72) .. (390.71,205.05) .. controls (388.02,203.36) and (385.32,203.33) .. (382.59,204.97) .. controls (382.57,206.64) and (381.21,206.62) .. (378.52,204.92) .. controls (378.54,203.25) and (377.18,203.23) .. (374.43,204.86) .. controls (371.68,206.49) and (370.31,206.47) .. (370.34,204.8) .. controls (367.64,203.09) and (366.27,203.06) .. (366.24,204.72) .. controls (363.47,206.33) and (360.74,206.28) .. (358.03,204.56) .. controls (358.06,202.89) and (356.69,202.86) .. (353.91,204.46) .. controls (353.87,206.13) and (352.5,206.09) .. (349.79,204.36) .. controls (347.09,202.62) and (345.72,202.58) .. (345.67,204.25) .. controls (342.87,205.84) and (341.49,205.8) .. (341.54,204.13) .. controls (338.84,202.38) and (336.09,202.3) .. (333.29,203.87) .. controls (333.24,205.54) and (331.86,205.49) .. (329.16,203.74) .. controls (326.47,201.97) and (325.09,201.92) .. (325.03,203.59) .. controls (322.22,205.16) and (320.84,205.11) .. (320.9,203.44) .. controls (318.22,201.67) and (315.47,201.56) .. (312.65,203.11) .. controls (312.58,204.78) and (311.21,204.72) .. (308.54,202.94) .. controls (308.61,201.27) and (307.23,201.21) .. (304.42,202.76) .. controls (301.61,204.3) and (300.24,204.24) .. (300.31,202.58) .. controls (297.66,200.79) and (296.29,200.72) .. (296.21,202.38) .. controls (293.4,203.91) and (290.67,203.78) .. (288.03,201.98) .. controls (288.11,200.32) and (286.75,200.25) .. (283.95,201.77) .. controls (283.86,203.44) and (282.5,203.37) .. (279.87,201.56) .. controls (277.26,199.75) and (275.9,199.67) .. (275.81,201.33) .. controls (273.02,202.84) and (270.32,202.69) .. (267.73,200.87) .. controls (267.82,199.2) and (266.48,199.12) .. (263.7,200.63) .. controls (263.6,202.3) and (262.26,202.21) .. (259.69,200.38) .. controls (257.12,198.55) and (255.79,198.47) .. (255.69,200.13) .. controls (252.92,201.62) and (251.59,201.54) .. (251.7,199.88) .. controls (249.17,198.04) and (246.53,197.86) .. (243.78,199.35) .. controls (243.67,201.01) and (242.35,200.92) .. (239.84,199.07) .. controls (237.35,197.22) and (236.04,197.13) .. (235.92,198.79) .. controls (233.2,200.26) and (230.61,200.07) .. (228.14,198.22) .. controls (228.27,196.56) and (226.98,196.46) .. (224.28,197.93) .. controls (224.15,199.59) and (222.88,199.49) .. (220.45,197.63) .. controls (218.04,195.76) and (216.76,195.66) .. (216.63,197.33) .. controls (213.96,198.78) and (211.44,198.58) .. (209.06,196.71) .. controls (209.2,195.04) and (207.95,194.94) .. (205.31,196.39) .. controls (202.68,197.84) and (201.44,197.73) .. (201.59,196.07) .. controls (199.28,194.19) and (196.82,193.97) .. (194.22,195.41) .. controls (194.07,197.07) and (192.86,196.96) .. (190.58,195.07) .. controls (188.33,193.18) and (185.93,192.96) .. (183.38,194.39) .. controls (183.22,196.05) and (182.03,195.93) .. (179.82,194.04) .. controls (177.64,192.15) and (176.47,192.03) .. (176.3,193.69) .. controls (173.8,195.11) and (171.48,194.87) .. (169.34,192.97) .. controls (169.51,191.32) and (168.37,191.2) .. (165.91,192.61) .. controls (163.46,194.02) and (161.21,193.78) .. (159.15,191.87) .. controls (159.33,190.22) and (158.22,190.09) .. (155.82,191.5) .. controls (153.43,192.9) and (151.25,192.65) .. (149.27,190.74) .. controls (149.47,189.08) and (148.4,188.95) .. (146.06,190.35) .. controls (143.73,191.74) and (141.63,191.48) .. (139.74,189.57) .. controls (137.88,187.66) and (136.84,187.53) .. (136.63,189.18) .. controls (134.38,190.57) and (132.35,190.3) .. (130.56,188.38) .. controls (128.8,186.46) and (126.83,186.19) .. (124.65,187.57) .. controls (124.42,189.22) and (123.45,189.09) .. (121.76,187.16) .. controls (120.1,185.24) and (118.22,184.96) .. (116.11,186.33) .. controls (114.02,187.7) and (112.2,187.43) .. (110.65,185.5) .. controls (109.14,183.57) and (107.39,183.29) .. (105.38,184.65) .. controls (103.39,186.01) and (101.7,185.73) .. (100.31,183.8) .. controls (98.96,181.87) and (97.33,181.58) .. (95.44,182.93) .. controls (93.56,184.28) and (92.01,183.99) .. (90.78,182.06) .. controls (89.6,180.13) and (88.12,179.84) .. (86.33,181.19) .. controls (84.56,182.52) and (83.16,182.23) .. (82.11,180.3) .. controls (81.12,178.38) and (79.16,177.94) .. (76.21,178.97) .. controls (74.58,180.28) and (73.36,179.98) .. (72.57,178.07) .. controls (70.75,175.86) and (69.08,175.41) .. (67.57,176.71) .. controls (65.06,177.7) and (63.58,177.24) .. (63.14,175.35) .. controls (61.96,173.18) and (60.3,172.57) .. (58.15,173.53) -- (58.15,173.53) -- (51.54,169.86) ;
\draw [shift={(50,168)}, rotate = 64.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1967592218103964] 
\draw    (54.05,132.35) -- (72,132.94) ;
\draw [shift={(74,133)}, rotate = 181.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp6790500002025202] 
\draw  [draw opacity=0][shading=_7frkwhekj,_msfboylir] (28,113) -- (51.07,113) -- (51.07,152) -- (28,152) -- cycle ; \draw   (28,113) -- (28,152)(35.65,113) -- (35.65,152)(43.29,113) -- (43.29,152)(50.94,113) -- (50.94,152) ; \draw   (28,113) -- (51.07,113)(28,120.65) -- (51.07,120.65)(28,128.29) -- (51.07,128.29)(28,135.94) -- (51.07,135.94)(28,143.59) -- (51.07,143.59)(28,151.24) -- (51.07,151.24) ; \draw    ;
%Straight Lines [id:da3622624591034984] 
\draw    (210,127.12) -- (227,127.91) ;
\draw [shift={(229,128)}, rotate = 182.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7241981365049752] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (85.37,113.28) .. controls (85.37,107.78) and (89.83,103.32) .. (95.33,103.32) -- (197.04,103.32) .. controls (202.54,103.32) and (207,107.78) .. (207,113.28) -- (207,143.16) .. controls (207,148.66) and (202.54,153.12) .. (197.04,153.12) -- (95.33,153.12) .. controls (89.83,153.12) and (85.37,148.66) .. (85.37,143.16) -- cycle ;
%Straight Lines [id:da3238852877154892] 
\draw    (116.29,125.1) -- (118.4,118.31) ;
%Shape: Ellipse [id:dp7600748730384941] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (105.98,120.86) .. controls (105.98,119.45) and (107.05,118.31) .. (108.36,118.31) .. controls (109.67,118.31) and (110.74,119.45) .. (110.74,120.86) .. controls (110.74,122.27) and (109.67,123.41) .. (108.36,123.41) .. controls (107.05,123.41) and (105.98,122.27) .. (105.98,120.86) -- cycle ;
%Shape: Ellipse [id:dp3216985176058862] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (116.02,115.77) .. controls (116.02,114.36) and (117.09,113.22) .. (118.4,113.22) .. controls (119.72,113.22) and (120.78,114.36) .. (120.78,115.77) .. controls (120.78,117.17) and (119.72,118.31) .. (118.4,118.31) .. controls (117.09,118.31) and (116.02,117.17) .. (116.02,115.77) -- cycle ;
%Shape: Ellipse [id:dp8067216120172638] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (123.95,126.52) .. controls (123.95,125.11) and (125.02,123.97) .. (126.33,123.97) .. controls (127.64,123.97) and (128.71,125.11) .. (128.71,126.52) .. controls (128.71,127.93) and (127.64,129.07) .. (126.33,129.07) .. controls (125.02,129.07) and (123.95,127.93) .. (123.95,126.52) -- cycle ;
%Shape: Ellipse [id:dp5025452508000068] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (118.67,137.27) .. controls (118.67,135.86) and (119.73,134.72) .. (121.05,134.72) .. controls (122.36,134.72) and (123.42,135.86) .. (123.42,137.27) .. controls (123.42,138.68) and (122.36,139.82) .. (121.05,139.82) .. controls (119.73,139.82) and (118.67,138.68) .. (118.67,137.27) -- cycle ;
%Shape: Ellipse [id:dp8992900438979126] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (105.45,135.57) .. controls (105.45,134.17) and (106.52,133.03) .. (107.83,133.03) .. controls (109.15,133.03) and (110.21,134.17) .. (110.21,135.57) .. controls (110.21,136.98) and (109.15,138.12) .. (107.83,138.12) .. controls (106.52,138.12) and (105.45,136.98) .. (105.45,135.57) -- cycle ;
%Shape: Ellipse [id:dp4819257398164476] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (113.91,127.65) .. controls (113.91,126.24) and (114.97,125.1) .. (116.29,125.1) .. controls (117.6,125.1) and (118.67,126.24) .. (118.67,127.65) .. controls (118.67,129.06) and (117.6,130.2) .. (116.29,130.2) .. controls (114.97,130.2) and (113.91,129.06) .. (113.91,127.65) -- cycle ;
%Straight Lines [id:da9961445789881012] 
\draw    (123.95,126.52) -- (118.4,118.31) ;
%Straight Lines [id:da981687366532626] 
\draw    (121.05,134.72) -- (123.95,126.52) ;
%Straight Lines [id:da1130250807104578] 
\draw    (121.05,134.72) -- (116.29,130.2) ;
%Straight Lines [id:da04506992369927865] 
\draw    (123.95,126.52) -- (110.74,120.86) ;
%Straight Lines [id:da4727244891163771] 
\draw    (107.83,133.03) -- (118.4,118.31) ;
%Straight Lines [id:da4638551493167449] 
\draw    (107.83,133.03) -- (108.36,123.41) ;
%Shape: Rectangle [id:dp09404135852003903] 
\draw   (99.9,107) -- (131.88,107) -- (131.88,145.76) -- (99.9,145.76) -- cycle ;
%Straight Lines [id:da03011624938821189] 
\draw    (176.07,125.24) -- (178.18,118.45) ;
%Shape: Ellipse [id:dp06861317819498813] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (165.76,120.99) .. controls (165.76,119.59) and (166.82,118.45) .. (168.14,118.45) .. controls (169.45,118.45) and (170.52,119.59) .. (170.52,120.99) .. controls (170.52,122.4) and (169.45,123.54) .. (168.14,123.54) .. controls (166.82,123.54) and (165.76,122.4) .. (165.76,120.99) -- cycle ;
%Shape: Ellipse [id:dp5242322162104001] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (175.8,115.9) .. controls (175.8,114.49) and (176.87,113.35) .. (178.18,113.35) .. controls (179.49,113.35) and (180.56,114.49) .. (180.56,115.9) .. controls (180.56,117.31) and (179.49,118.45) .. (178.18,118.45) .. controls (176.87,118.45) and (175.8,117.31) .. (175.8,115.9) -- cycle ;
%Shape: Ellipse [id:dp6885378546448386] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (183.73,126.65) .. controls (183.73,125.24) and (184.79,124.1) .. (186.11,124.1) .. controls (187.42,124.1) and (188.49,125.24) .. (188.49,126.65) .. controls (188.49,128.06) and (187.42,129.2) .. (186.11,129.2) .. controls (184.79,129.2) and (183.73,128.06) .. (183.73,126.65) -- cycle ;
%Shape: Ellipse [id:dp05459418685114792] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (178.44,137.4) .. controls (178.44,136) and (179.51,134.86) .. (180.82,134.86) .. controls (182.14,134.86) and (183.2,136) .. (183.2,137.4) .. controls (183.2,138.81) and (182.14,139.95) .. (180.82,139.95) .. controls (179.51,139.95) and (178.44,138.81) .. (178.44,137.4) -- cycle ;
%Shape: Ellipse [id:dp0009411263746812448] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (165.23,135.71) .. controls (165.23,134.3) and (166.3,133.16) .. (167.61,133.16) .. controls (168.92,133.16) and (169.99,134.3) .. (169.99,135.71) .. controls (169.99,137.11) and (168.92,138.25) .. (167.61,138.25) .. controls (166.3,138.25) and (165.23,137.11) .. (165.23,135.71) -- cycle ;
%Shape: Ellipse [id:dp13743176260859746] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (173.69,127.78) .. controls (173.69,126.38) and (174.75,125.24) .. (176.07,125.24) .. controls (177.38,125.24) and (178.44,126.38) .. (178.44,127.78) .. controls (178.44,129.19) and (177.38,130.33) .. (176.07,130.33) .. controls (174.75,130.33) and (173.69,129.19) .. (173.69,127.78) -- cycle ;
%Straight Lines [id:da1890887112733175] 
\draw    (183.73,126.65) -- (178.18,118.45) ;
%Straight Lines [id:da06143857398431796] 
\draw    (180.82,134.86) -- (183.73,126.65) ;
%Straight Lines [id:da7964215223623092] 
\draw    (180.82,134.86) -- (176.07,130.33) ;
%Straight Lines [id:da2972415128030039] 
\draw    (183.73,126.65) -- (170.52,120.99) ;
%Straight Lines [id:da8767186885427509] 
\draw    (167.61,133.16) -- (178.18,118.45) ;
%Straight Lines [id:da5794965290425838] 
\draw    (167.61,133.16) -- (168.14,123.54) ;
%Shape: Rectangle [id:dp9491360815371728] 
\draw   (159.68,107.13) -- (191.66,107.13) -- (191.66,145.89) -- (159.68,145.89) -- cycle ;
%Straight Lines [id:da2081822547628085] 
\draw    (431,133) -- (516,134.95) ;
\draw [shift={(518,135)}, rotate = 181.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp45771309110062286] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (308.37,116.28) .. controls (308.37,110.78) and (312.83,106.32) .. (318.33,106.32) -- (420.04,106.32) .. controls (425.54,106.32) and (430,110.78) .. (430,116.28) -- (430,146.16) .. controls (430,151.66) and (425.54,156.12) .. (420.04,156.12) -- (318.33,156.12) .. controls (312.83,156.12) and (308.37,151.66) .. (308.37,146.16) -- cycle ;
%Straight Lines [id:da1125079824900248] 
\draw    (339.29,128.1) -- (341.4,121.31) ;
%Shape: Ellipse [id:dp5287197747891592] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (328.98,123.86) .. controls (328.98,122.45) and (330.05,121.31) .. (331.36,121.31) .. controls (332.67,121.31) and (333.74,122.45) .. (333.74,123.86) .. controls (333.74,125.27) and (332.67,126.41) .. (331.36,126.41) .. controls (330.05,126.41) and (328.98,125.27) .. (328.98,123.86) -- cycle ;
%Shape: Ellipse [id:dp11424655032250186] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (339.02,118.77) .. controls (339.02,117.36) and (340.09,116.22) .. (341.4,116.22) .. controls (342.72,116.22) and (343.78,117.36) .. (343.78,118.77) .. controls (343.78,120.17) and (342.72,121.31) .. (341.4,121.31) .. controls (340.09,121.31) and (339.02,120.17) .. (339.02,118.77) -- cycle ;
%Shape: Ellipse [id:dp3655533529559165] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (346.95,129.52) .. controls (346.95,128.11) and (348.02,126.97) .. (349.33,126.97) .. controls (350.64,126.97) and (351.71,128.11) .. (351.71,129.52) .. controls (351.71,130.93) and (350.64,132.07) .. (349.33,132.07) .. controls (348.02,132.07) and (346.95,130.93) .. (346.95,129.52) -- cycle ;
%Shape: Ellipse [id:dp6808222452561459] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (341.67,140.27) .. controls (341.67,138.86) and (342.73,137.72) .. (344.05,137.72) .. controls (345.36,137.72) and (346.42,138.86) .. (346.42,140.27) .. controls (346.42,141.68) and (345.36,142.82) .. (344.05,142.82) .. controls (342.73,142.82) and (341.67,141.68) .. (341.67,140.27) -- cycle ;
%Shape: Ellipse [id:dp5190611440920312] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (328.45,138.57) .. controls (328.45,137.17) and (329.52,136.03) .. (330.83,136.03) .. controls (332.15,136.03) and (333.21,137.17) .. (333.21,138.57) .. controls (333.21,139.98) and (332.15,141.12) .. (330.83,141.12) .. controls (329.52,141.12) and (328.45,139.98) .. (328.45,138.57) -- cycle ;
%Shape: Ellipse [id:dp8219360079403777] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (336.91,130.65) .. controls (336.91,129.24) and (337.97,128.1) .. (339.29,128.1) .. controls (340.6,128.1) and (341.67,129.24) .. (341.67,130.65) .. controls (341.67,132.06) and (340.6,133.2) .. (339.29,133.2) .. controls (337.97,133.2) and (336.91,132.06) .. (336.91,130.65) -- cycle ;
%Straight Lines [id:da5116314685169083] 
\draw    (346.95,129.52) -- (341.4,121.31) ;
%Straight Lines [id:da19451777700283612] 
\draw    (344.05,137.72) -- (346.95,129.52) ;
%Straight Lines [id:da13076681749973207] 
\draw    (344.05,137.72) -- (339.29,133.2) ;
%Straight Lines [id:da25877229243072764] 
\draw    (346.95,129.52) -- (333.74,123.86) ;
%Straight Lines [id:da1524405797270043] 
\draw    (330.83,136.03) -- (341.4,121.31) ;
%Straight Lines [id:da3988400712313387] 
\draw    (330.83,136.03) -- (331.36,126.41) ;
%Shape: Rectangle [id:dp27514446128728354] 
\draw   (322.9,110) -- (354.88,110) -- (354.88,148.76) -- (322.9,148.76) -- cycle ;
%Straight Lines [id:da9702676348803831] 
\draw    (399.07,128.24) -- (401.18,121.45) ;
%Shape: Ellipse [id:dp6932739091399938] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (388.76,123.99) .. controls (388.76,122.59) and (389.82,121.45) .. (391.14,121.45) .. controls (392.45,121.45) and (393.52,122.59) .. (393.52,123.99) .. controls (393.52,125.4) and (392.45,126.54) .. (391.14,126.54) .. controls (389.82,126.54) and (388.76,125.4) .. (388.76,123.99) -- cycle ;
%Shape: Ellipse [id:dp916136937039058] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (398.8,118.9) .. controls (398.8,117.49) and (399.87,116.35) .. (401.18,116.35) .. controls (402.49,116.35) and (403.56,117.49) .. (403.56,118.9) .. controls (403.56,120.31) and (402.49,121.45) .. (401.18,121.45) .. controls (399.87,121.45) and (398.8,120.31) .. (398.8,118.9) -- cycle ;
%Shape: Ellipse [id:dp9854425972886234] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (406.73,129.65) .. controls (406.73,128.24) and (407.79,127.1) .. (409.11,127.1) .. controls (410.42,127.1) and (411.49,128.24) .. (411.49,129.65) .. controls (411.49,131.06) and (410.42,132.2) .. (409.11,132.2) .. controls (407.79,132.2) and (406.73,131.06) .. (406.73,129.65) -- cycle ;
%Shape: Ellipse [id:dp8108243762110368] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (401.44,140.4) .. controls (401.44,139) and (402.51,137.86) .. (403.82,137.86) .. controls (405.14,137.86) and (406.2,139) .. (406.2,140.4) .. controls (406.2,141.81) and (405.14,142.95) .. (403.82,142.95) .. controls (402.51,142.95) and (401.44,141.81) .. (401.44,140.4) -- cycle ;
%Shape: Ellipse [id:dp48285499601413795] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (388.23,138.71) .. controls (388.23,137.3) and (389.3,136.16) .. (390.61,136.16) .. controls (391.92,136.16) and (392.99,137.3) .. (392.99,138.71) .. controls (392.99,140.11) and (391.92,141.25) .. (390.61,141.25) .. controls (389.3,141.25) and (388.23,140.11) .. (388.23,138.71) -- cycle ;
%Shape: Ellipse [id:dp047519771024298496] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (396.69,130.78) .. controls (396.69,129.38) and (397.75,128.24) .. (399.07,128.24) .. controls (400.38,128.24) and (401.44,129.38) .. (401.44,130.78) .. controls (401.44,132.19) and (400.38,133.33) .. (399.07,133.33) .. controls (397.75,133.33) and (396.69,132.19) .. (396.69,130.78) -- cycle ;
%Straight Lines [id:da500117359108003] 
\draw    (406.73,129.65) -- (401.18,121.45) ;
%Straight Lines [id:da03669351585455671] 
\draw    (403.82,137.86) -- (406.73,129.65) ;
%Straight Lines [id:da8771081463953834] 
\draw    (403.82,137.86) -- (399.07,133.33) ;
%Straight Lines [id:da7417264376111612] 
\draw    (406.73,129.65) -- (393.52,123.99) ;
%Straight Lines [id:da6158833209215784] 
\draw    (390.61,136.16) -- (401.18,121.45) ;
%Straight Lines [id:da7878403560693596] 
\draw    (390.61,136.16) -- (391.14,126.54) ;
%Shape: Rectangle [id:dp5195140619681933] 
\draw   (382.68,110.13) -- (414.66,110.13) -- (414.66,148.89) -- (382.68,148.89) -- cycle ;
%Shape: Grid [id:dp15103667042291247] 
\draw  [draw opacity=0][shading=_npin66bje,_bg6b8skjx] (601.65,113.59) -- (624.72,113.59) -- (624.72,152.59) -- (601.65,152.59) -- cycle ; \draw   (601.65,113.59) -- (601.65,152.59)(609.3,113.59) -- (609.3,152.59)(616.94,113.59) -- (616.94,152.59)(624.59,113.59) -- (624.59,152.59) ; \draw   (601.65,113.59) -- (624.72,113.59)(601.65,121.24) -- (624.72,121.24)(601.65,128.88) -- (624.72,128.88)(601.65,136.53) -- (624.72,136.53)(601.65,144.18) -- (624.72,144.18)(601.65,151.82) -- (624.72,151.82) ; \draw    ;
%Shape: Grid [id:dp8943322419264346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 197; green, 129; blue, 16 }  ,fill opacity=1 ] (431.49,20.06) -- (465.92,20.06) -- (465.92,29) -- (431.49,29) -- cycle ; \draw   (431.49,20.06) -- (431.49,29)(439.89,20.06) -- (439.89,29)(448.29,20.06) -- (448.29,29)(456.69,20.06) -- (456.69,29)(465.08,20.06) -- (465.08,29) ; \draw   (431.49,20.06) -- (465.92,20.06)(431.49,28.46) -- (465.92,28.46) ; \draw    ;
%Shape: Grid [id:dp3018914737772498] 
\draw  [draw opacity=0][fill={rgb, 255:red, 243; green, 210; blue, 156 }  ,fill opacity=1 ] (352.56,19.25) -- (386.99,19.25) -- (386.99,28.19) -- (352.56,28.19) -- cycle ; \draw   (352.56,19.25) -- (352.56,28.19)(360.96,19.25) -- (360.96,28.19)(369.35,19.25) -- (369.35,28.19)(377.75,19.25) -- (377.75,28.19)(386.15,19.25) -- (386.15,28.19) ; \draw   (352.56,19.25) -- (386.99,19.25)(352.56,27.65) -- (386.99,27.65) ; \draw    ;
%Straight Lines [id:da1500946061149817] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (285.5,18) -- (338,18) ;
\draw [shift={(340,18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8946988222623071] 
\draw   (535.5,157.24) -- (534.5,106.25) -- (559.5,105.76) -- (560.5,156.75) -- cycle ;
%Straight Lines [id:da10251392855952624] 
\draw    (571,133) -- (595,133.92) ;
\draw [shift={(597,134)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7719446577858682] 
\draw    (211,135) .. controls (226.76,212.7) and (483.62,184.64) .. (525.25,166.81) ;
\draw [shift={(527,166)}, rotate = 153.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21115590680471286] 
\draw    (272,130.12) -- (289,130.91) ;
\draw [shift={(291,131)}, rotate = 182.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da18926912400248175] 
\draw    (272,130.12) .. controls (267,153) and (279,174) .. (307,183) ;

% Text Node
\draw (120,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Question: "Which are ...?"}};
% Text Node
\draw (139.95,49.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vi^{( 1)}$};
% Text Node
\draw (368.57,48.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vi^{( K)}$};
% Text Node
\draw (246.58,53.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (561,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T \times$ Adapt};
% Text Node
\draw (139.13,116.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (110.66,153.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $L$-layer GNN}};
% Text Node
\draw (362.13,119.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (306.66,154.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $L$-layer GNN (same)}};
% Text Node
\draw (617,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mH^{\text{out}}$};
% Text Node
\draw (359.95,2.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vi^{( 1)}$};
% Text Node
\draw (438.57,1.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vi^{( K)}$};
% Text Node
\draw (400.58,5.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (474.35,11.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $K$ instructions (question's contexts}};
% Text Node
\draw (28,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mH^{\text{in}}$};
% Text Node
\draw (30,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large \textit{IDFS}}};
% Text Node
\draw (241.58,116.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (538.42,153.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-268.88] [align=left] {Fuse};
% Text Node
\draw (504.58,141.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (561,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T \times$ Adapt};


\end{tikzpicture}
